Safe Vessel Navigation Visually Aided by Autonomous Unmanned Aerial Vehicles in Congested Harbors and Waterways

In the maritime sector, safe vessel navigation is of great importance, particularly in congested harbors and waterways. The focus of this work is to estimate the distance between an object of interest and potential obstacles using a companion UAV. The proposed approach fuses GPS data with long-range aerial images. First, we employ semantic segmentation DNN for discriminating the vessel of interest, water, and potential solid objects using raw image data. The network is trained with both real and images generated and automatically labeled from a realistic AirSim simulation environment. Then, the distances between the extracted vessel and non-water obstacle blobs are computed using a novel GSD estimation algorithm. To the best of our knowledge, this work is the first attempt to detect and estimate distances to unknown objects from long-range visual data captured with conventional RGB cameras and auxiliary absolute positioning systems (e.g. GPS). The simulation results illustrate the accuracy and efficacy of the proposed method for visually aided navigation of vessels assisted by UAV.

==> coordinate_frames_figure.tex <==
%set the plot display orientation
%synatax: \tdplotsetdisplay{\theta_d}{\phi_d}
%\tdplotsetmaincoords{90}{270}

%\tdplotsetmaincoords{0}{240}
\tdplotsetmaincoords{60}{240}
%define polar coordinates for some vector
%TODO: look into using 3d spherical coordinate system
\pgfmathsetmacro{\rvec}{.8}
\pgfmathsetmacro{\thetavec}{30}
\pgfmathsetmacro{\phivec}{60}
\pgfmathsetmacro{\axisscale}{0.5}


\pgfkeys{%
/polargrid/.cd,
rmin/.code ={\global\def\rmin {#1}},
rmax/.code ={\global\def\rmax {#1}},
amin/.code ={\global\def\amin {#1}},
amax/.code ={\global\def\amax {#1}},
rstep/.code={\global\def\rstep{#1}}, 
astep/.code={\global\def\astep{#1}}}

\def\polargrid{\pgfutil@ifnextchar[{\polar@grid}{\polar@grid[]}}%
\def\polar@grid[#1]{%
\pgfkeys{/polargrid/.cd,
rmin ={0},
rmax ={0.5},
amin ={-90},
amax ={90},
rstep={0.09}, 
astep={22.5}}   
%
\pgfqkeys{/polargrid}{#1}%
\pgfmathsetmacro{\addastep}{\amin+\astep} 
\pgfmathsetmacro{\addrstep}{\rmin+\rstep} 
 \foreach \a in {\amin,\addastep,...,\amax}  \draw[tdplot_rotated_coords,gray] (\a:\rmin) -- (\a:\rmax);  
 \foreach \r in {\rmin,\addrstep,...,\rmax}  \draw[tdplot_rotated_coords,gray] (\amin:\r) arc (\amin:\amax:\r);    
 } 
   

%define rotation arc radius
\pgfmathsetmacro{\arcradius}{0.15}

\makeatletter
\tikzoption{canvas is xy plane at z}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{0}{0}{#1}}%
  \def\tikz@plane@x{\pgfpointxyz{1}{0}{#1}}%
  \def\tikz@plane@y{\pgfpointxyz{0}{1}{#1}}%
  \tikz@canvas@is@plane
}
\makeatother


\tikzset{xyp/.style={canvas is xy plane at z=#1}}
\tikzset{xzp/.style={canvas is xz plane at y=#1}}
\tikzset{yzp/.style={canvas is yz plane at x=#1}}

%\newcommand{\myGlobalTransformation}[2]
%{
%    \pgftransformcm{1}{0}{0}{0}{\pgfpoint{#0.1cm}{#0.2cm}}
%}

%\newcommand{\gridThreeD}[3]
%{
%    \begin{scope}
%        \myGlobalTransformation{#1}{#2};
%        \draw [#3,step=1.0mm] (-1,-1) grid (1,1);
%    \end{scope}
%}

%start tikz picture, and use the tdplot_main_coords style to implement the display 
%coordinate transformation provided by 3dplot
    \centering

\tikzstyle{background grid}=[draw, black!50,step=.1cm]    
\begin{tikzpicture}[scale=3,tdplot_main_coords]

%set up some coordinates 
%-----------------------
\coordinate (O) at (0,0,0);
%determine a coordinate (P) using (r,\theta,\phi) coordinates.  This command
%also determines (Pxy), (Pxz), and (Pyz): the xy-, xz-, and yz-projections
%of the point (P).
%syntax: \tdplotsetcoord{Coordinate name without parentheses}{r}{\theta}{\phi}


\pgfmathsetmacro{\focaldistance}{0.2}
\pgfmathsetmacro{\opticalaxislength}{2.1}
\pgfmathsetmacro{\planexlength}{0.3}
\pgfmathsetmacro{\planeylength}{0.3}
\pgfmathsetmacro{\pan}{0}
\pgfmathsetmacro{\tilt}{0}
\pgfmathsetmacro{\vergenceangle}{22}

\tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}

\tdplotsetcoord{WORLD}{0.6}{90}{-125}
\tdplotsetcoord{GPS}{0.2}{90}{-50}
\tdplotsetcoord{PTU}{1.5}{0}{90}
\tdplotsetcoord{EGO}{1.55}{0}{90}

\tdplotsetcoord{LCO}{2.0}{40}{38+\pan}
\tdplotsetcoord{CAM}{1.2}{0}{90}
\tdplotsetcoord{CYC}{1.8}{30}{+\pan}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% WORLD COORDINATE FRAME %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\tdplotsetrotatedcoords{0}{0}{0}
\tdplotsetrotatedcoords{-20}{0}{0}
\tdplotsetrotatedcoordsorigin{(WORLD)}
\draw[tdplot_rotated_coords]  (0,0,0) node[anchor=north] {$\mathcal{W}$};
\draw[thick,tdplot_rotated_coords,->,red] (0,0,0) -- (\axisscale,0,0) node[anchor=north west,xshift=-1.5em]{$x_{w}$};
\draw[thick,tdplot_rotated_coords,->,green] (0,0,0) -- (0,\axisscale,0) node[anchor=east,xshift=1.95em,yshift=-0.8em]{$y_{w}$};
\draw[thick,tdplot_rotated_coords,->,blue] (0,0,0) -- (0,0,\axisscale) node[anchor=south]{$z_{w}$};

\foreach \x in {-0.5,-0.25,...,0.5}
    \foreach \y in {-0.5,-0.25,...,0.5}
    {
        \draw[very thin,gray!50,dashed,tdplot_rotated_coords] (\x,-0.5,0) -- (\x,0.5,0);
        \draw[very thin,gray!50,dashed,tdplot_rotated_coords] (-0.5,\y,0) -- (0.5,\y,0);
    };
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  GPS COORDINATE FRAME  %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    
\tdplotsetrotatedcoords{-50}{0}{0}
\tdplotsetrotatedcoordsorigin{(GPS)}
\draw[tdplot_rotated_coords]  (0,0,0) node[anchor=north] {$\mathcal{V}$};
\draw[thick,tdplot_rotated_coords,->,red] (0,0,0) -- (\axisscale,0,0);% node[anchor=north west,xshift=-1.5em]{$x_{w}$};
\draw[thick,tdplot_rotated_coords,->,green] (0,0,0) -- (0,\axisscale,0);% node[anchor=east,xshift=1.95em,yshift=-0.8em]{$y_{w}$};
\draw[thick,tdplot_rotated_coords,->,blue] (0,0,0) -- (0,0,\axisscale);% node[anchor=south]{$z_{w}$};

    
    
%%%%%%%%%%%%%%%%%%%%%%%%%%
%% EGO COORDINATE FRAME %%
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{comment}
%\tdplotsetrotatedcoords{0}{0}{0}
\tdplotsetrotatedcoords{-20}{0}{0}
%\tdplotsetrotatedcoords{0}{90}{-90}
\tdplotsetrotatedcoordsorigin{(EGO)}
\draw[tdplot_rotated_coords]  (0,0,0) node[anchor=north] {$\mathcal{E}$};
\draw[thick,tdplot_rotated_coords,->,red] (0,0,0) -- (\axisscale,0,0); %node[anchor=north west]{$x_\mathcal{E}$};
\draw[thick,tdplot_rotated_coords,->,green] (0,0,0) -- (0,\axisscale,0);% node[anchor=east]{$y_{e}$};
\draw[thick,tdplot_rotated_coords,->,blue] (0,0,0) -- (0,0,\axisscale);% node[anchor=south]{$z_{e}$};
%node [anchor=east] {$\mathcal{E}$};
%\polargrid[rmin=0.01,rmax=0.5,amin=20,amax=120]
\pgfmathsetmacro{\rmin}{0}
\pgfmathsetmacro{\rmax}{0.5}
\pgfmathsetmacro{\amin}{-90}
\pgfmathsetmacro{\amax}{90}
\pgfmathsetmacro{\rstep}{0.09}
\pgfmathsetmacro{\astep}{22.50}

\pgfmathsetmacro{\addastep}{\amin+\astep} 
\pgfmathsetmacro{\addrstep}{\rmin+\rstep} 
 \foreach \a in {\amin,\addastep,...,\amax}  \draw[tdplot_rotated_coords,gray] (\a:\rmin) -- (\a:\rmax);  
 \foreach \r in {\rmin,\addrstep,...,\rmax}  \draw[tdplot_rotated_coords,gray] (\amin:\r) arc (\amin:\amax:\r);    
\end{comment}
  
    %15° Rays
   % \foreach \a in {0, 15,...,179}
    %  \draw[thick] (\a:1) -- (\a:8); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% CYCLOPEAN COORDINATE FRAME %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{comment}
%\tdplotsetrotatedcoords{0}{0}{0}
\tdplotsetrotatedcoords{\pan}{\tilt+90}{-90}
\tdplotsetrotatedcoordsorigin{(CYC)}
\draw[tdplot_rotated_coords]  (0,0,0) node[anchor=north,xshift=-0.75em] {$\mathcal{C}$};
\draw[thick,tdplot_rotated_coords,->,red] (0,0,0) -- (\axisscale,0,0); %node[anchor=north west]{$x_\mathcal{E}$};
\draw[thick,tdplot_rotated_coords,->,green] (0,0,0) -- (0,\axisscale,0);% node[anchor=east]{$y_{e}$};
\draw[thick,tdplot_rotated_coords,->,blue] (0,0,0) -- (0,0,\axisscale);% node[anchor=south]{$z_{e}$};
%node [anchor=east] {$\mathcal{E}$};
\end{comment}


%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% UAV BASE COORDINATE FRAME %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tdplotsetrotatedcoords{\pan}{\tilt}{0}
\tdplotsetrotatedcoordsorigin{(PTU)}
\draw[tdplot_rotated_coords]  (0,0,0) node[anchor=north,xshift=-0.35em] {$\mathcal{B}$};
\draw[thick,tdplot_rotated_coords,->,red] (0,0,0) -- (\axisscale,0,0);% node[anchor=north west]{$x_{h}$};
\draw[thick,tdplot_rotated_coords,->,green] (0,0,0) -- (0,\axisscale,0);% node[anchor=east]{$y_{h}$};
\draw[thick,tdplot_rotated_coords,->,blue] (0,0,0) -- (0,0,\axisscale);% node[anchor=south]{$z_{h}$};

%rotation arc
\draw[dashed,tdplot_rotated_coords,xyp=\axisscale/2,->] (\arcradius,0) arc (0:370:\arcradius) node [anchor=south,xshift=0.5em,xshift=-0.75em] {$\theta$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% CAMERA COORDINATE FRAME %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\tdplotsetrotatedcoords{\pan}{180+\tilt}{-90}
%translate the rotated coordinate system
\tdplotsetrotatedcoordsorigin{(CAM)}
\draw[tdplot_rotated_coords]  (0,0,0) node[anchor=north,yshift=1.2em,xshift=-0.5em] {$\mathcal{C}$};

\draw[thick,tdplot_rotated_coords,->,red] (0,0,0) -- (\axisscale,0,0);% node[anchor=north west]{$x_r$};
\draw[thick,tdplot_rotated_coords,->,green] (0,0,0) -- (0,\axisscale,0);% node[anchor=west]{$y_r$};
\draw[thick,tdplot_rotated_coords,->,blue] (0,0,0) -- (0,0,\axisscale);% node[anchor=south,zshift=-0.5em]{$z_r$};

%optical axis
%\draw[dashed,tdplot_rotated_coords] (0,0,0) -- (0,0,\opticalaxislength) node[anchor=south]{};

%rotation arc
%\draw[dashed,tdplot_rotated_coords,xzp=\axisscale/2,->] (\arcradius,0) arc (0:370:\arcradius) node [anchor=south,xshift=0.5em] {$\theta^r_t$};

%camera plane
\begin{scope}[tdplot_rotated_coords,xyp=\focaldistance]
    \fill[opacity=0.3,white,draw=black] (-\planexlength,-\planeylength) rectangle (\planexlength,\planeylength);
    % Labels:
    \fill[black] (0.1,-0.1) node[right, scale=1.0, xshift=-0.5em] {$\mathcal{I}$};
\end{scope}    

\end{tikzpicture}


